Argus: A Multi-Agent Sensitive Information Leakage Detection Framework Based on Hierarchical Reference Relationships

Sensitive information leakage in code repositories has emerged as a critical security challenge. Traditional detection methods that rely on regular expressions, fingerprint features, and high-entropy calculations often suffer from high false-positive rates. This not only reduces detection efficiency but also significantly increases the manual screening burden on developers. Recent advances in large language models (LLMs) and multi-agent collaborative architectures have demonstrated remarkable potential for tackling complex tasks, offering a novel technological perspective for sensitive information detection. In response to these challenges, we propose Argus, a multi-agent collaborative framework for detecting sensitive information. Argus employs a three-tier detection mechanism that integrates key content, file context, and project reference relationships to effectively reduce false positives and enhance overall detection accuracy. To comprehensively evaluate Argus in real-world repository environments, we developed two new benchmarks, one to assess genuine leak detection capabilities and another to evaluate false-positive filtering performance. Experimental results show that Argus achieves up to 94.86% accuracy in leak detection, with a precision of 96.36%, recall of 94.64%, and an F1 score of 0.955. Moreover, the analysis of 97 real repositories incurred a total cost of only 2.2$. All code implementations and related datasets are publicly available at https://github.com/TheBinKing/Argus-Guard for further research and application.

==> 10stablity.tex <==

\begin{figure}[htbp]
  \centering
\resizebox{0.7\linewidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth,
      height=7cm,
      xlabel={Experiment Round},
      ylabel={Performance Metric (\%)},
      xmin=1, xmax=5,
      ymin=50, ymax=100,
      xtick={1,2,3,4,5},
      ytick={50,55,60,65,70,75,80,85,90,95,100},
      yticklabel={\pgfmathprintnumber{\tick}\,\%},
      grid=major,
      legend pos=south east,
      legend style={
        font=\scriptsize,
        draw=none,
        fill=white,
        fill opacity=0.8,
        /tikz/column 2/.style={column sep=1em}
      },
      legend columns=2,
      every axis plot/.append style={
        line width=1pt,
        mark size=2pt
      }
    ]

      \addplot[RoyalBlue, mark=*]   coordinates {(1,94.86) (2,92.78) (3,89.58) (4,91.75) (5,90.72)};
      \addlegendentry{Accuracy}
      \addplot[dashed,RoyalBlue]     coordinates {(1,90.85) (5,90.85)};
      \addlegendentry{Accuracy Mean}

      \addplot[BrickRed, mark=square*]   coordinates {(1,96.36) (2,91.53) (3,89.47) (4,91.38) (5,94.57)};
      \addlegendentry{Precision}
      \addplot[dashed,BrickRed]           coordinates {(1,91.16) (5,91.16)};
      \addlegendentry{Precision Mean}

      \addplot[ForestGreen, mark=triangle*]   coordinates {(1,94.64) (2,96.43) (3,92.73) (4,94.64) (5,94.57)};
      \addlegendentry{Recall}
      \addplot[dashed,ForestGreen]             coordinates {(1,94.10) (5,94.10)};
      \addlegendentry{Recall Mean}

      \addplot[Goldenrod, mark=diamond*]   coordinates {(1,95.50) (2,93.91) (3,91.07) (4,92.98) (5,94.57)};
      \addlegendentry{F1}
      \addplot[dashed,Goldenrod]           coordinates {(1,92.59) (5,92.59)};
      \addlegendentry{F1 Mean}

    \end{axis}
  \end{tikzpicture}
  }
  \caption{Stability analysis of multi-round experiments. Solid lines show each round’s metric values; dashed lines indicate the means.}
  \label{fig:multi-round-stability}
\end{figure}


==> 6acc-compare-program-language.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      height=3.1cm, width=6.5cm,
      /pgf/bar width=0.25cm,
      xmin=-1.5, xmax=9.5,
      axis x line*=bottom, axis y line*=left, enlarge x limits=false,
      xtick={-0.9,0.9,2,3,4,5.6,6.8,7.85,9},
      xticklabels={Argus, GD, GC, GT, ST, TRU, GS, GL, WS},
      xticklabel style={yshift=-0.3mm, font=\scriptsize, align=center},
      ybar=3.8pt, clip=false,
      ymin=0, ymax=100,
      ytick={0, 25, 50, 75, 100},
      yticklabels={0, 25, 50, 75, 100},
      ymajorgrids, major grid style={draw=black!20},
      tick align=inside,
      yticklabel style={font=\footnotesize},
      tickwidth=0pt,
      y axis line style={opacity=0},
      group style={group size=3 by 2, horizontal sep=25pt, vertical sep=50pt},
    ]
    

    \nextgroupplot[ylabel={Score}, title={Config}]
    \addplot [fill=mygreen] coordinates {(0,100)}; 
    \addplot [fill=mygray] coordinates {(1,68.57) (2,65.71) (3,60) (4,55.88)};

    \addplot [fill=myred] coordinates {(5,58.82) (6,58.82) (7,38.24) (8,55.88)};
    

    \nextgroupplot[title={Yaml}]
    \addplot [fill=mygreen] coordinates {(0,90)};
    \addplot [fill=mygray] coordinates {(1,50) (2,50) (3,30) (4,60)}; 
    \addplot [fill=myred] coordinates {(5,60) (6,60) (7,80) (8,60)};

    \nextgroupplot[title={Python}]
    \addplot [fill=mygreen] coordinates {(0,100)};
    \addplot [fill=mygray] coordinates {(1,83.33) (2,83.33) (3,83.33) (4,89.47)}; 
    \addplot [fill=myred] coordinates {(5,84.21) (6,89.47) (7,94.74) (8,36.84)};
    
    \nextgroupplot[ylabel={Score}, title={Javascript}]
    \addplot [fill=mygreen] coordinates {(0,100)};
    \addplot [fill=mygray] coordinates {(1,100) (2,79.62) (3,69.23) (4,76.92)}; 
    \addplot [fill=myred] coordinates {(5,69.23) (6,46.15) (7,38.46) (8,30.77)};
    
    \nextgroupplot[title={Others}]
    \addplot [fill=mygreen] coordinates {(0,80.95)};
    \addplot [fill=mygray] coordinates {(1,76.19) (2,57.14) (3,47.62) (4,71.43)}; 
    \addplot [fill=myred] coordinates {(5,38.1) (6,61.9) (7,85.71) (8,66.67)};
    
    \nextgroupplot[title={Overall Accuracy}]
    \addplot [fill=mygreen] coordinates {(0,94.86)};
    \addplot [fill=mygray] coordinates {(1,75.42) (2,67.16) (3,60.84) (4,70.34)}; 
    \addplot [fill=myred] coordinates {(5,62.07) (6,63.67) (7,68.15) (8,55.98)};
    
    \end{groupplot}
  \end{tikzpicture}
    \captionof{figure}{Performance comparison of different tools across the overall category and five specific subcategories. The abbreviations used for baseline methods are listed in Table~\ref{table:baseline_tools}.}
  \label{fig:acc-compare-program-language}
\end{figure*}

